The colored HOMFLYPT function is $q$-holonomic

We prove that the HOMFLYPT polynomial of a link, colored by partitions with a fixed number of rows is a $q$-holonomic function. Specializing to the case of knots colored by a partition with a single row, it proves the existence of an $(a,q)$ super-polynomial of knots in 3-space, as was conjectured by string theorists. Our proof uses skew Howe duality that reduces the evaluation of web diagrams and their ladders to a Poincare-Birkhoff-Witt computation of an auxiliary quantum group of rank the number of strings of the ladder diagram.

==> draws/web-example-2.tex <==
\documentclass{amsart}


%%% tikz
\usepackage{tikz}
\newcommand{\scs}{\scriptstyle}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows,shapes,positioning}
%%multiple arrow options
\tikzstyle directed=[postaction={decorate,decoration={markings,
    mark=at position #1 with {\arrow{>}}}}]
\tikzstyle rdirected=[postaction={decorate,decoration={markings,
    mark=at position #1 with {\arrow{<}}}}]
\pagenumbering{gobble}  % for no page numbering

\begin{document}


 



\[
\begin{tikzpicture}
%%
%Stavros, you can adjust the scale here
[scale=0.9]
%%
\tikzstyle{every node}=[circle, fill=blue!90, scale=0.6];
\tikzstyle{every edge} = [link];
 % Center square
\node[thick, blue] (R12) at (-.5,-.5) { };
\node[thick, blue] (R13) at (-.5,.5) { };
\node[thick, blue] (Y12) at (.5,-.5) { };
\node[thick, blue] (Y13) at (.5,.5) { };
  % 1 up center  heptagon
\node[thick, blue] (R14) at (-1.25,1.25) { };
\node[thick, blue] (R15) at (-1.25,2.25) { };
\node[thick, blue] (Y14) at (1.25,1.25) { };
\node[thick, blue] (Y15) at (1.25,2.25) { };
\node[thick, blue] (R16) at (0,3) { };
  % 1 down center heptago
\node[thick, blue] (R11) at (-1.25,-1.25) { };
\node[thick, blue] (R10) at (-1.25,-2.25) { };
\node[thick, blue] (Y11) at (1.25,-1.25) { };
\node[thick, blue] (Y10) at (1.25,-2.25) { };
\node[thick, blue] (R9) at (0,-3) { };
  % 1 right heptagon
\node[thick, blue] (G9) at (2.25,-1.25) { };
\node[thick, blue] (G10) at (3.25,0) { };
\node[thick, blue] (G11) at (2.25,1.25) { };
  % 2 left heptagon
\node[thick, blue] (P9) at (-2.25,-1.25) { };
\node[thick, blue] (DG8) at (-3.25,0) { };
\node[thick, blue] (P12) at (-2.25,1.25) { };
% UL, UR, DL, DR 1 Square
\node[thick, blue] (P13) at (-2.25,2.25) { };
\node[thick, blue] (Y16) at (2.25,2.25) { };
\node[thick, blue] (P8) at (-2.25,-2.25) { };
\node[thick, blue] (Y9) at (2.25,-2.25) { };
%% top diamond
\node[thick, blue] (R17) at (0,4) { };
\node[thick, blue] (R19) at (0,5) { };
\node[thick, blue] (R18) at (-1,4.5) { };
\node[thick, blue] (Y19) at (1,4.5) { };
%% bottom diamond
\node[thick, blue] (R8) at (0,-4) { };
\node[thick, blue] (R6) at (0,-5) { };
\node[thick, blue] (R7) at (-1,-4.5) { };
\node[thick, blue] (Y6) at (1,-4.5) { };
%% Right diamond
\node[thick, blue] (PI6) at (4.25,0) { };
\node[thick, blue] (B6) at (5.25,0) { };
\node[thick, blue] (PI7) at (4.75,1) { };
\node[thick, blue] (PI5) at (4.75,-1) { };
%% left diamond
\node[thick, blue] (DG7) at (-4.25,0) { };
\node[thick, blue] (B'6) at (-5.25,0) { };
\node[thick, blue] (B'7) at (-4.75,1) { };
\node[thick, blue] (DG6) at (-4.75,-1) { };
%%
\node[thick, blue] (Y17) at (3.0,3.0) { };
\node[thick, blue] (P14) at (-3.0,3.0) {};
\node[thick, blue] (P7) at (-3.,-3) {};
\node[thick, blue] (Y8) at (3.0,-3.0) {};
%%
\node[thick, blue] (G14) at (4,3) {};
\node[thick, blue] (G6) at (4,-3) {};
\node[thick, blue] (DG11) at (-4,3) {};
\node[thick, blue] (DG5) at (-4,-3) {};
%%
\node[thick, blue] (Y18) at (3,4) {};
\node[thick, blue] (P15) at (-3,4.0) { };
\node[thick, blue] (P6) at (-3,-4.0) { };
\node[thick, blue] (Y7) at (3,-4.0) { };
%%
\node[thick, blue] (G15) at (4,4) { };
\node[thick, blue] (P16) at (-4,4) { };
\node[thick, blue] (P5) at (-4,-4) { };
\node[thick, blue] (G5) at (4,-4) { };
%%
\node[thick, blue] (P17) at (-4.75,4.75) { };
\node[thick, blue] (G16) at (4.75,4.75) { };
\node[thick, blue] (G4) at (4.75,-4.75) { };
\node[thick, blue] (P4) at (-4.75,-4.75) { };
%%
\node[thick, blue] (T5) at (6.5,-1) { };
\node[thick, blue] (PI10) at (6.5,1) { };
\node[thick, blue] (B'4) at (-6.5,-1) { };
\node[thick, blue] (Y'4) at (-6.5,1) { };
%%
\node[thick, blue] (Y22) at (1,6.5) { };
\node[thick, blue] (R21) at (-1,6.5) { };
\node[thick, blue] (R4) at (-1,-6.5) { };
\node[thick, blue] (Y3) at (1,-6.5) { };
%
\node[thick, blue] (B7) at (6,0) { };
\node[thick, blue] (R20) at (0,6) { };
\node[thick, blue] (R5) at (0,-6) { };
\node[thick, blue] (B'5) at (-6,0) { };
%%
\node[thick, blue] (R22) at (0,7) { };
\node[thick, blue] (R23) at (0,8) { };
\node[thick, blue] (R3) at (0,-7) { };
\node[thick, blue] (R2) at (0,-8) { };
\node[thick, blue] (T8) at (7,0) { };
\node[thick, blue] (T9) at (8,0) { };
\node[thick, blue] (Y'3) at (-7,0) { };
\node[thick, blue] (Y'2) at (-8,0) { };
%%
%%
% edges for center square
 \draw[thick] (R12) -- (R13);
 \draw[thick] (R12) -- (Y12);
 \draw[thick] (Y12) -- (Y13);
 \draw[thick] (R13) -- (Y13);
 %Edges for first upper heptago
 \draw[thick] (R13) -- (R14);
 \draw[thick] (R14) -- (R15);
 \draw[thick] (R15) -- (R16);
 \draw[thick] (Y13) -- (Y14);
 \draw[thick] (Y14) -- (Y15);
 \draw[thick] (Y15) -- (R16);
  %Edges for first lower heptago
 \draw[thick] (R12) -- (R11);
 \draw[thick] (R11) -- (R10);
 \draw[thick] (R10) -- (R9);
 \draw[thick] (Y12) -- (Y11);
 \draw[thick] (Y11) -- (Y10);
 \draw[thick] (Y10) -- (R9);
   %Edges for first right heptago
    \draw[thick] (Y14) -- (G11);
    \draw[thick] (G11) -- (G10);
    \draw[thick] (G10) -- (G9);
    \draw[thick] (Y11) -- (G9);
 %Edges for first left heptago
    \draw[thick] (R14) -- (P12);
    \draw[thick] (P12) -- (DG8);
    \draw[thick] (DG8) -- (P9);
    \draw[thick] (P9) -- (R11);
 %% edges for UL UR DL and DR 1 out of center square
 \draw[thick] (P13) -- (R15);
  \draw[thick] (P13) -- (P12);
 \draw[thick] (Y16) -- (Y15);
 \draw[thick] (Y16) -- (G11);
 \draw[thick] (P8) -- (P9);
 \draw[thick] (P8) -- (R10);
 \draw[thick] (Y9) -- (Y10);
 \draw[thick] (Y9) -- (G9);
 %% top diamond
   \draw[thick] (R16) -- (R17);
   \draw[thick] (R17) -- (R18);
   \draw[thick] (R18) -- (R19);
   \draw[thick] (R19) -- (Y19);
   \draw[thick] (R17) -- (Y19);
 %% Bottom diamond
 \draw[thick] (R9) -- (R8);
 \draw[thick] (R8) -- (R7);
 \draw[thick] (R7) -- (R6);
 \draw[thick] (R6) -- (Y6);
 \draw[thick] (R8) -- (Y6);
 %% Right diamond
  \draw[thick] (G10) -- (PI6);
  \draw[thick] (PI6) -- (PI7);
  \draw[thick] (PI7) -- (B6);
  \draw[thick] (B6) -- (PI5);
  \draw[thick] (PI5) -- (PI6);
 %% left diamond
 \draw[thick] (DG8) -- (DG7);
 \draw[thick] (DG7) -- (DG6);
 \draw[thick] (DG6) -- (B'6);
 \draw[thick] (B'6) -- (B'7);
 \draw[thick] (B'7) -- (DG7);
 %%
 \draw[thick] (Y9) -- (Y8);
 \draw[thick] (Y16) -- (Y17);
 \draw[thick] (P13) -- (P14);
 \draw[thick] (P8) -- (P7);
 %%
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (G14) -- (Y17);
  \draw[thick] (G14) -- (PI7);
  \draw[thick] (G6) -- (PI5);
  \draw[thick] (G6) -- (Y8);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  %%
  \draw[thick] (P6) -- (P7);
  \draw[thick] (P6) -- (R7);
  \draw[thick] (Y7) -- (Y8);
  \draw[thick] (Y7) -- (Y6);
  \draw[thick] (Y18) -- (Y17);
  \draw[thick] (Y18) -- (Y19);
  \draw[thick] (P15) -- (P14);
  \draw[thick] (P15) -- (R18);
  %%
  \draw[thick] (G15) -- (Y18);
  \draw[thick] (G15) -- (G14);
  \draw[thick] (G5) -- (G6);
  \draw[thick] (G5) -- (Y7);
  \draw[thick] (P5) -- (P6);
  \draw[thick] (P5) -- (DG5);
  \draw[thick] (P16) -- (P15);
  \draw[thick] (P16) -- (DG11);
  %%
  \draw[thick] (G15) -- (G16);
  \draw[thick] (P16) -- (P17);
  \draw[thick] (P5) -- (P4);
  \draw[thick] (G5) -- (G4);
  %%
  \draw[thick] (T5) -- (G4);
  \draw[thick] (T5) -- (B7);
  \draw[thick] (B7) -- (B6);
  \draw[thick] (R19) -- (R20);
  \draw[thick] (R5) -- (R6);
  \draw[thick] (B'6) -- (B'5);
  %%
  \draw[thick] (Y22) -- (R20);
   \draw[thick] (Y22) -- (G16);
   \draw[thick] (G14) -- (PI7);
   \draw[thick] (G14) -- (Y17);
   \draw[thick] (PI10) -- (G16);
   \draw[thick] (PI10) -- (B7);
   \draw[thick] (Y3) -- (R5);
   \draw[thick] (Y3) -- (G4);
   \draw[thick] (R4) -- (R5);
   \draw[thick] (R4) -- (P4);
   \draw[thick] (B'4) -- (P4);
   \draw[thick] (B'4) -- (B'5);
   \draw[thick] (Y'4) -- (B'5);
   \draw[thick] (Y'4) -- (P17);
   \draw[thick] (P17) -- (R21);
   \draw[thick] (R21) -- (R20);
   %
   \draw[thick] (R21) -- (R22);
   \draw[thick] (Y22) -- (R22);
   \draw[thick] (R22) -- (R23);
   \draw[thick] (R3) -- (R4);
   \draw[thick] (R3) -- (Y3);
   \draw[thick] (R3) -- (R2);
   \draw[thick] (Y'3) -- (B'4);
   \draw[thick] (Y'3) -- (Y'4);
   \draw[thick] (Y'3) -- (Y'2);
   \draw[thick] (T8) -- (T5);
   \draw[thick] (T8) -- (PI10);
   \draw[thick] (T8) -- (T9);
   %%
   \draw[thick] (R2) to [out=0, in=-90]  (T9);
   \draw[thick] (R2) to [out=180, in=-90]  (Y'2);
   \draw[thick] (R23) to [out=180, in=90]  (Y'2);
   \draw[thick] (R23) to [out=0, in=90]  (T9);
\end{tikzpicture}
\]


\end{document}

































 \[
\begin{tikzpicture}[scale=.9]
%Y'
\node[thick, blue] (Y'4) at (-7,6) {$\scs Y'4$};
\node[thick, blue] (Y'3) at (-7,0) {$\bullet$};
\node[thick, blue] (Y'2) at (-7,-8) {$\scs Y'2$};

% B'
\node[thick, blue] (B'4) at (-5.5,-6) {$\scs B'4$};
\node[thick, blue] (B'5) at (-5.5,-2) {$\scs B'5$};
\node[thick, blue] (B'6) at (-5.5,2) {$\scs B'6$};
\node[thick, blue] (B'7) at (-5.5,4) {$\scs B'7$};

% Dark Green
\node[thick, blue] (DG5) at (-4,-6) {$\scs Dg5 $};
\node[thick, blue] (DG6) at (-4,1) {$\scs DG6$};
\node[thick, blue] (DG7) at (-4 ,2) {$\scs DG7$};
\node[thick, blue] (DG8) at (-4,3) {$\scs DG8$};
\node[thick, blue] (DG11) at (-4,6) {$\scs DG11$};

% PURPLE
\node[thick, blue] (P4) at (-2.5,-8) {$\scs P4$};
\node[thick, blue] (P5) at (-2.5,-6) {$\scs P5$};
\node[thick, blue] (P6) at (-2.5,-4.0) {$\scs P6$};
\node[thick, blue] (P7) at (-2.5,-2) {$\scs P7$};
\node[thick, blue] (P8) at (-2.5,-0) {$\scs P8$};
\node[thick, blue] (P9) at (-2.5,2) {$\scs P9$};
\node[thick, blue] (P12) at (-2.5,3) {$\scs P12$};
\node[thick, blue] (P13) at (-2.5,4) {$\scs P13$};
\node[thick, blue] (P14) at (-2.5,5) {$\scs P14$};
\node[thick, blue] (P15) at (-2.5,6) {$\scs P15$};
\node[thick, blue] (P16) at (-2.5,7) {$\scs P16$};
\node[thick, blue] (P17) at (-2.5,8) {$\scs P17$};
% REDF
\node[thick, blue] (R2) at (-1,-10) {$\bullet$};
 \node[thick, blue] (R3) at (-1,-9) {$\bullet$};
\node[thick, blue] (R4) at (-1,-8) {$\scs R4$};
\node[thick, blue] (R5) at (-1,-7) {$\scs R5$};
\node[thick, blue] (R6) at (-1,-6) {$\scs R6$};
\node[thick, blue] (R7) at (-1,-5) {$\scs R7$};
 \node[thick, blue] (R8) at (-1,-4) {$\scs R8$};
\node[thick, blue] (R9) at (-1,-3) {$\scs R9$};
\node[thick, blue] (R10) at (-1,-2) {$\scs R10$};
\node[thick, blue] (R11) at (-1,-1) {$\scs R11$};
\node[thick, blue] (R12) at (-1,0) {$\scs R12$};
\node[thick, blue] (R13) at (-1,1) {$\scs R13$};
\node[thick, blue] (R14) at (-1,2) {$\scs R14$};
\node[thick, blue] (R15) at (-1,3) {$\scs R15$};
\node[thick, blue] (R16) at (-1,4) {$\scs R16$};
\node[thick, blue] (R17) at (-1,5) {$\scs R17$};
\node[thick, blue] (R18) at (-1,6) {$\scs R18$};
\node[thick, blue] (R19) at (-1,7) {$\scs R19$};
\node[thick, blue] (R20) at (-1,8) {$\scs R20$};
\node[thick, blue] (R21) at (-1,9) {$\scs R21$};
\node[thick, blue] (R22) at (-1,10) {$\scs R22 $};
\node[thick, blue] (R23) at (-1,11) {$\bullet$};
%% YELLOW
\node[thick, blue] (Y3) at (0.5,-9) {$\scs Y3$};
\node[thick, blue] (Y6) at (0.5,-8) {$\scs Y6$};
\node[thick, blue] (Y7) at (0.5,-7) {$\scs Y7$};
\node[thick, blue] (Y8) at (0.5,-6) {$\scs Y8$};
\node[thick, blue] (Y9) at (0.5,-5) {$\scs Y9$};
\node[thick, blue] (Y10) at (0.5,-4) {$\scs Y10$};
\node[thick, blue] (Y11) at (0.5,-3) {$\scs Y11$};
\node[thick, blue] (Y12) at (0.5,-2) {$\scs Y12$};
\node[thick, blue] (Y13) at (0.5,-1) {$\scs Y13$};
\node[thick, blue] (Y14) at (0.5,0) {$\scs Y14$};
\node[thick, blue] (Y15) at (0.5 ,2) {$\scs Y15$};
\node[thick, blue] (Y16) at (0.5,4) {$\scs Y16$};
\node[thick, blue] (Y17) at (0.5,6) {$\scs Y17$};
\node[thick, blue] (Y18) at (0.5,7) {$\scs Y18$};
\node[thick, blue] (Y19) at (0.5,9) {$\scs Y19$};
\node[thick, blue] (Y22) at (0.5,10) {$\scs Y22$};
%%  Lime Green
\node[thick, blue] (G4) at (2,-9) {$\scs G4$};
\node[thick, blue] (G5) at (2,-7.5) {$\scs G5$};
\node[thick, blue] (G6) at (2,-6) {$\scs G6$};
\node[thick, blue] (G9) at (2,-4) {$\scs G9$};
\node[thick, blue] (G10) at (2,-2) {$\scs G10$};
\node[thick, blue] (G11) at (2,4) {$\scs G11$};
\node[thick, blue] (G14) at (2,6) {$\scs G14$};
\node[thick, blue] (G15) at (2,7) {$\scs G15$};
\node[thick, blue] (G16) at (2,8) {$\scs G16$};

%% PINK
\node[thick, blue] (PI5) at (3.5,-5) {$\scs PI5$};
\node[thick, blue] (PI6) at (3.5 ,-2) {$\scs PI6$};
\node[thick, blue] (PI7) at (3.5,2) {$\scs PI7$};
\node[thick, blue] (PI10) at (3.5,7) {$\scs PI10$};

%% BLUE
\node[thick, blue] (B7) at (5,1) {$\scs B7$};
\node[thick, blue] (B6) at (5,-2) {$\scs B6$};

 %TEal
\node[thick, blue] (T5) at (6.5,0) {$\scs T5$};
\node[thick, blue] (T8) at (6.5,3) {$\scs T8$};
\node[thick, blue] (T9) at (6.5,4) {$\scs T9$};
%%
%%
% edges for center square
 \draw[thick] (R12) -- (R13);
 \draw[thick] (R12) -- (Y12);
 \draw[thick] (Y12) -- (Y13);
 \draw[thick] (R13) -- (Y13);
 %Edges for first upper heptago
 \draw[thick] (R13) -- (R14);
 \draw[thick] (R14) -- (R15);
 \draw[thick] (R15) -- (R16);
 \draw[thick] (Y13) -- (Y14);
 \draw[thick] (Y14) -- (Y15);
 \draw[thick] (Y15) -- (R16);
  %Edges for first lower heptago
 \draw[thick] (R12) -- (R11);
 \draw[thick] (R11) -- (R10);
 \draw[thick] (R10) -- (R9);
 \draw[thick] (Y12) -- (Y11);
 \draw[thick] (Y11) -- (Y10);
 \draw[thick] (Y10) -- (R9);
   %Edges for first right heptago
    \draw[thick] (Y14) -- (G11);
    \draw[thick] (G11) -- (G10);
    \draw[thick] (G10) -- (G9);
    \draw[thick] (Y11) -- (G9);
 %Edges for first left heptago
    \draw[thick] (R14) -- (P12);
    \draw[thick] (P12) -- (DG8);
    \draw[thick] (DG8) -- (P9);
    \draw[thick] (P9) -- (R11);
 %% edges for UL UR DL and DR 1 out of center square
 \draw[thick] (P13) -- (R15);
  \draw[thick] (P13) -- (P12);
 \draw[thick] (Y16) -- (Y15);
 \draw[thick] (Y16) -- (G11);
 \draw[thick] (P8) -- (P9);
 \draw[thick] (P8) -- (R10);
 \draw[thick] (Y9) -- (Y10);
 \draw[thick] (Y9) -- (G9);
 %% top diamond
   \draw[thick] (R16) -- (R17);
   \draw[thick] (R17) -- (R18);
   \draw[thick] (R18) -- (R19);
   \draw[thick] (R19) -- (Y19);
   \draw[thick] (R17) -- (Y19);
 %% Bottom diamond
 \draw[thick] (R9) -- (R8);
 \draw[thick] (R8) -- (R7);
 \draw[thick] (R7) -- (R6);
 \draw[thick] (R6) -- (Y6);
 \draw[thick] (R8) -- (Y6);
 %% Right diamond
  \draw[thick] (G10) -- (PI6);
  \draw[thick] (PI6) -- (PI7);
  \draw[thick] (PI7) -- (B6);
  \draw[thick] (B6) -- (PI5);
  \draw[thick] (PI5) -- (PI6);
 %% left diamond
 \draw[thick] (DG8) -- (DG7);
 \draw[thick] (DG7) -- (DG6);
 \draw[thick] (DG6) -- (B'6);
 \draw[thick] (B'6) -- (B'7);
 \draw[thick] (B'7) -- (DG7);
 %%
 \draw[thick] (Y9) -- (Y8);
 \draw[thick] (Y16) -- (Y17);
 \draw[thick] (P13) -- (P14);
 \draw[thick] (P8) -- (P7);
 %%
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (G14) -- (Y17);
  \draw[thick] (G14) -- (PI7);
  \draw[thick] (G6) -- (PI5);
  \draw[thick] (G6) -- (Y8);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  %%
  \draw[thick] (P6) -- (P7);
  \draw[thick] (P6) -- (R7);
  \draw[thick] (Y7) -- (Y8);
  \draw[thick] (Y7) -- (Y6);
  \draw[thick] (Y18) -- (Y17);
  \draw[thick] (Y18) -- (Y19);
  \draw[thick] (P15) -- (P14);
  \draw[thick] (P15) -- (R18);
  %%
  \draw[thick] (G15) -- (Y18);
  \draw[thick] (G15) -- (G14);
  \draw[thick] (G5) -- (G6);
  \draw[thick] (G5) -- (Y7);
  \draw[thick] (P5) -- (P6);
  \draw[thick] (P5) -- (DG5);
  \draw[thick] (P16) -- (P15);
  \draw[thick] (P16) -- (DG11);
  %%
  \draw[thick] (G15) -- (G16);
  \draw[thick] (P16) -- (P17);
  \draw[thick] (P5) -- (P4);
  \draw[thick] (G5) -- (G4);
  %%
  \draw[thick] (T5) -- (G4);
  \draw[thick] (T5) -- (B7);
  \draw[thick] (B7) -- (B6);
  \draw[thick] (R19) -- (R20);
  \draw[thick] (R5) -- (R6);
  \draw[thick] (B'6) -- (B'5);
  %%
  \draw[thick] (Y22) -- (R20);
   \draw[thick] (Y22) -- (G16);
   \draw[thick] (G14) -- (PI7);
   \draw[thick] (G14) -- (Y17);
   \draw[thick] (PI10) -- (G16);
   \draw[thick] (PI10) -- (B7);
   \draw[thick] (Y3) -- (R5);
   \draw[thick] (Y3) -- (G4);
   \draw[thick] (R4) -- (R5);
   \draw[thick] (R4) -- (P4);
   \draw[thick] (B'4) -- (P4);
   \draw[thick] (B'4) -- (B'5);
   \draw[thick] (Y'4) -- (B'5);
   \draw[thick] (Y'4) -- (P17);
   \draw[thick] (P17) -- (R21);
   \draw[thick] (R21) -- (R20);
   %
   \draw[thick] (R21) -- (R22);
   \draw[thick] (Y22) -- (R22);
   \draw[thick] (R22) -- (R23);
   \draw[thick] (R3) -- (R4);
   \draw[thick] (R3) -- (Y3);
   \draw[thick] (R3) -- (R2);
   \draw[thick] (Y'3) -- (B'4);
   \draw[thick] (Y'3) -- (Y'4);
   \draw[thick] (Y'3) -- (Y'2);
   \draw[thick] (T8) -- (T5);
   \draw[thick] (T8) -- (PI10);
   \draw[thick] (T8) -- (T9);
   %%
   \draw[thick] (R2) to [out=0, in=-30] (T9);
   \draw[thick] (R2) -- (Y'2);
   \draw[thick] (R23) to [out =180, in =130]  (Y'2);
   \draw[thick] (R23) to [out=0, in=90] (T9);
\end{tikzpicture}
\]






























\[
\begin{tikzpicture}[scale=1]
 % Center square
\node[thick, blue] (R12) at (-.5,-.5) {$\bullet$};
\node[thick, blue] (R13) at (-.5,.5) {$\bullet$};
\node[thick, blue] (Y12) at (.5,-.5) {$\bullet$};
\node[thick, blue] (Y13) at (.5,.5) {$\bullet$};
  % 1 up center  heptagon
\node[thick, blue] (R14) at (-1.5,1.25) {$\bullet$};
\node[thick, blue] (R15) at (-1.25,2.25) {$\bullet$};
\node[thick, blue] (Y14) at (1.5,1.25) {$\bullet$};
\node[thick, blue] (Y15) at (1.25,2.25) {$\bullet$};
\node[thick, blue] (R16) at (0,3) {$\bullet$};
  % 1 down center heptago
\node[thick, blue] (R11) at (-1.5,-1.25) {$\bullet$};
\node[thick, blue] (R10) at (-1.25,-2.25) {$\bullet$};
\node[thick, blue] (Y11) at (1.5,-1.25) {$\bullet$};
\node[thick, blue] (Y10) at (1.25,-2.25) {$\bullet$};
\node[thick, blue] (R9) at (0,-3) {$\bullet$};
  % 1 right heptagon
\node[thick, blue] (G9) at (2.5,-1) {$\bullet$};
\node[thick, blue] (G10) at (3.25,0) {$\bullet$};
\node[thick, blue] (G11) at (2.5,1) {$\bullet$};
  % 2 left heptagon
\node[thick, blue] (P9) at (-2.5,-1) {$\bullet$};
\node[thick, blue] (DG8) at (-3.25,0) {$\bullet$};
\node[thick, blue] (P12) at (-2.5,1) {$\bullet$};
% UL, UR, DL, DR 1 Square
\node[thick, blue] (P13) at (-2.5,2.25) {$\bullet$};
\node[thick, blue] (Y16) at (2.5,2.25) {$\bullet$};
\node[thick, blue] (P8) at (-2.5,-2.25) {$\bullet$};
\node[thick, blue] (Y9) at (2.5,-2.25) {$\bullet$};
%% top diamond
\node[thick, blue] (R17) at (0,4) {$\bullet$};
\node[thick, blue] (R19) at (0,5) {$\bullet$};
\node[thick, blue] (R18) at (-.5,4.5) {$\bullet$};
\node[thick, blue] (Y19) at (.5,4.5) {$\bullet$};
%% bottom diamond
\node[thick, blue] (R8) at (0,-4) {$\bullet$};
\node[thick, blue] (R6) at (0,-5) {$\bullet$};
\node[thick, blue] (R7) at (-.5,-4.5) {$\bullet$};
\node[thick, blue] (Y6) at (.5,-4.5) {$\bullet$};
%% Right diamond
\node[thick, blue] (PI6) at (4.25,0) {$\bullet$};
\node[thick, blue] (B6) at (5.25,0) {$\bullet$};
\node[thick, blue] (PI7) at (4.75,.5) {$\bullet$};
\node[thick, blue] (PI5) at (4.75,-.5) {$\bullet$};
%% left diamond
\node[thick, blue] (DG7) at (-4.25,0) {$\bullet$};
\node[thick, blue] (B'6) at (-5.25,0) {$\bullet$};
\node[thick, blue] (B'7) at (-4.75,.5) {$\bullet$};
\node[thick, blue] (DG6) at (-4.75,-.5) {$\bullet$};
%%
\node[thick, blue] (Y17) at (3.5,3.25) {$\bullet$};
\node[thick, blue] (P14) at (-3.5,3.25) {$\bullet$};
\node[thick, blue] (P7) at (-3.5,-3.25) {$\bullet$};
\node[thick, blue] (Y8) at (3.5,-3.25) {$\bullet$};
%%
\node[thick, blue] (G14) at (4.75,2) {$\bullet$};
\node[thick, blue] (G6) at (4.75,-2) {$\bullet$};
\node[thick, blue] (DG11) at (-4.75,2) {$\bullet$};
\node[thick, blue] (DG5) at (-4.75,-2) {$\bullet$};
%%
\node[thick, blue] (Y18) at (2,4.75) {$\bullet$};
\node[thick, blue] (P15) at (-2,4.75) {$\bullet$};
\node[thick, blue] (P6) at (-2,-4.75) {$\bullet$};
\node[thick, blue] (Y7) at (2,-4.75) {$\bullet$};
%%
\node[thick, blue] (G15) at (4.5,4.25) {$\bullet$};
\node[thick, blue] (P16) at (-4.5,4.25) {$\bullet$};
\node[thick, blue] (P5) at (-4.5,-4.25) {$\bullet$};
\node[thick, blue] (G5) at (4.5,-4.25) {$\bullet$};
%%
\node[thick, blue] (P17) at (-5.5,5.25) {$\bullet$};
\node[thick, blue] (G16) at (5.5,5.25) {$\bullet$};
\node[thick, blue] (G4) at (5.5,-5.25) {$\bullet$};
\node[thick, blue] (P4) at (-5.5,-5.25) {$\bullet$};
%%
\node[thick, blue] (T5) at (6.5,-3.25) {$\bullet$};
\node[thick, blue] (PI10) at (6.5,3.25) {$\bullet$};
\node[thick, blue] (B'4) at (-6.5,-3.25) {$\bullet$};
\node[thick, blue] (Y'4) at (-6.5,3.25) {$\bullet$};
%%
\node[thick, blue] (Y22) at (3.25,6.5) {$\bullet$};
\node[thick, blue] (R21) at (-3.25,6.5) {$\bullet$};
\node[thick, blue] (R4) at (-3.25,-6.5) {$\bullet$};
\node[thick, blue] (Y3) at (3.25,-6.5) {$\bullet$};
%
\node[thick, blue] (B7) at (6,0) {$\bullet$};
\node[thick, blue] (R20) at (0,6) {$\bullet$};
\node[thick, blue] (R5) at (0,-6) {$\bullet$};
\node[thick, blue] (B'5) at (-6,0) {$\bullet$};
%%
\node[thick, blue] (R22) at (0,7) {$\bullet$};
\node[thick, blue] (R23) at (0,8) {$\bullet$};
\node[thick, blue] (R3) at (0,-7) {$\bullet$};
\node[thick, blue] (R2) at (0,-8) {$\bullet$};
\node[thick, blue] (T8) at (7,0) {$\bullet$};
\node[thick, blue] (T9) at (8,0) {$\bullet$};
\node[thick, blue] (Y'3) at (-7,0) {$\bullet$};
\node[thick, blue] (Y'2) at (-8,0) {$\bullet$};
%%
%%
% edges for center square
 \draw[thick] (R12) -- (R13);
 \draw[thick] (R12) -- (Y12);
 \draw[thick] (Y12) -- (Y13);
 \draw[thick] (R13) -- (Y13);
 %Edges for first upper heptago
 \draw[thick] (R13) -- (R14);
 \draw[thick] (R14) -- (R15);
 \draw[thick] (R15) -- (R16);
 \draw[thick] (Y13) -- (Y14);
 \draw[thick] (Y14) -- (Y15);
 \draw[thick] (Y15) -- (R16);
  %Edges for first lower heptago
 \draw[thick] (R12) -- (R11);
 \draw[thick] (R11) -- (R10);
 \draw[thick] (R10) -- (R9);
 \draw[thick] (Y12) -- (Y11);
 \draw[thick] (Y11) -- (Y10);
 \draw[thick] (Y10) -- (R9);
   %Edges for first right heptago
    \draw[thick] (Y14) -- (G11);
    \draw[thick] (G11) -- (G10);
    \draw[thick] (G10) -- (G9);
    \draw[thick] (Y11) -- (G9);
 %Edges for first left heptago
    \draw[thick] (R14) -- (P12);
    \draw[thick] (P12) -- (DG8);
    \draw[thick] (DG8) -- (P9);
    \draw[thick] (P9) -- (R11);
 %% edges for UL UR DL and DR 1 out of center square
 \draw[thick] (P13) -- (R15);
  \draw[thick] (P13) -- (P12);
 \draw[thick] (Y16) -- (Y15);
 \draw[thick] (Y16) -- (G11);
 \draw[thick] (P8) -- (P9);
 \draw[thick] (P8) -- (R10);
 \draw[thick] (Y9) -- (Y10);
 \draw[thick] (Y9) -- (G9);
 %% top diamond
   \draw[thick] (R16) -- (R17);
   \draw[thick] (R17) -- (R18);
   \draw[thick] (R18) -- (R19);
   \draw[thick] (R19) -- (Y19);
   \draw[thick] (R17) -- (Y19);
 %% Bottom diamond
 \draw[thick] (R9) -- (R8);
 \draw[thick] (R8) -- (R7);
 \draw[thick] (R7) -- (R6);
 \draw[thick] (R6) -- (Y6);
 \draw[thick] (R8) -- (Y6);
 %% Right diamond
  \draw[thick] (G10) -- (PI6);
  \draw[thick] (PI6) -- (PI7);
  \draw[thick] (PI7) -- (B6);
  \draw[thick] (B6) -- (PI5);
  \draw[thick] (PI5) -- (PI6);
 %% left diamond
 \draw[thick] (DG8) -- (DG7);
 \draw[thick] (DG7) -- (DG6);
 \draw[thick] (DG6) -- (B'6);
 \draw[thick] (B'6) -- (B'7);
 \draw[thick] (B'7) -- (DG7);
 %%
 \draw[thick] (Y9) -- (Y8);
 \draw[thick] (Y16) -- (Y17);
 \draw[thick] (P13) -- (P14);
 \draw[thick] (P8) -- (P7);
 %%
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (G14) -- (Y17);
  \draw[thick] (G14) -- (PI7);
  \draw[thick] (G6) -- (PI5);
  \draw[thick] (G6) -- (Y8);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  %%
  \draw[thick] (P6) -- (P7);
  \draw[thick] (P6) -- (R7);
  \draw[thick] (Y7) -- (Y8);
  \draw[thick] (Y7) -- (Y6);
  \draw[thick] (Y18) -- (Y17);
  \draw[thick] (Y18) -- (Y19);
  \draw[thick] (P15) -- (P14);
  \draw[thick] (P15) -- (R18);
  %%
  \draw[thick] (G15) -- (Y18);
  \draw[thick] (G15) -- (G14);
  \draw[thick] (G5) -- (G6);
  \draw[thick] (G5) -- (Y7);
  \draw[thick] (P5) -- (P6);
  \draw[thick] (P5) -- (DG5);
  \draw[thick] (P16) -- (P15);
  \draw[thick] (P16) -- (DG11);
  %%
  \draw[thick] (G15) -- (G16);
  \draw[thick] (P16) -- (P17);
  \draw[thick] (P5) -- (P4);
  \draw[thick] (G5) -- (G4);
  %%
  \draw[thick] (T5) -- (G4);
  \draw[thick] (T5) -- (B7);
  \draw[thick] (B7) -- (B6);
  \draw[thick] (R19) -- (R20);
  \draw[thick] (R5) -- (R6);
  \draw[thick] (B'6) -- (B'5);
  %%
  \draw[thick] (Y22) -- (R20);
   \draw[thick] (Y22) -- (G16);
   \draw[thick] (G14) -- (PI7);
   \draw[thick] (G14) -- (Y17);
   \draw[thick] (PI10) -- (G16);
   \draw[thick] (PI10) -- (B7);
   \draw[thick] (Y3) -- (R5);
   \draw[thick] (Y3) -- (G4);
   \draw[thick] (R4) -- (R5);
   \draw[thick] (R4) -- (P4);
   \draw[thick] (B'4) -- (P4);
   \draw[thick] (B'4) -- (B'5);
   \draw[thick] (Y'4) -- (B'5);
   \draw[thick] (Y'4) -- (P17);
   \draw[thick] (P17) -- (R21);
   \draw[thick] (R21) -- (R20);
   %
   \draw[thick] (R21) -- (R22);
   \draw[thick] (Y22) -- (R22);
   \draw[thick] (R22) -- (R23);
   \draw[thick] (R3) -- (R4);
   \draw[thick] (R3) -- (Y3);
   \draw[thick] (R3) -- (R2);
   \draw[thick] (Y'3) -- (B'4);
   \draw[thick] (Y'3) -- (Y'4);
   \draw[thick] (Y'3) -- (Y'2);
   \draw[thick] (T8) -- (T5);
   \draw[thick] (T8) -- (PI10);
   \draw[thick] (T8) -- (T9);
   %%
   \draw[thick] (R2) to [out=0, in=-90]  (T9);
   \draw[thick] (R2) to [out=180, in=-90]  (Y'2);
   \draw[thick] (R23) to [out=180, in=90]  (Y'2);
   \draw[thick] (R23) to [out=0, in=90]  (T9);
\end{tikzpicture}
\]


































\[
\begin{tikzpicture}
\tikzstyle{every node}=[circle, scale=0.75]; %fill=blue!90
\tikzstyle{every edge} = [link];
 % Center square
\node[thick, blue] (R12) at (-1,-.5) {$\scs R12$};
\node[thick, blue] (R13) at (-1,.5) {$R13$ };
\node[thick, blue] (Y12) at (1,-.5) { Y12};
\node[thick, blue] (Y13) at (1,.5) { Y13};
  % 1 up center  heptagon
\node[thick, blue] (R14) at (-1,1.25) { R14};
\node[thick, blue] (R15) at (-1,2.25) { R15};
\node[thick, blue] (Y14) at (1,1.25) {Y14 };
\node[thick, blue] (Y15) at (1,2.25) { Y15};
\node[thick, blue] (R16) at (0,3) {R16 };
  % 1 down center heptago
\node[thick, blue] (R11) at (-1,-1.25) {R11};
\node[thick, blue] (R10) at (-1,-2.25) {R10};
\node[thick, blue] (Y11) at (1,-1.25) {Y11};
\node[thick, blue] (Y10) at (1,-2.25) {Y10};
\node[thick, blue] (R9) at (0,-3) {R9};
  % 1 right heptagon
\node[thick, blue] (G9) at (2.5,-1.25) {G9};
\node[thick, blue] (G10) at (2.5,0) {G10};
\node[thick, blue] (G11) at (2.5,1.25) {G11};
  % 2 left heptagon
\node[thick, blue] (P9) at (-2.5,-1.25) {P9};
\node[thick, blue] (DG8) at (-2.5,0) {DG8};
\node[thick, blue] (P12) at (-2.5,1.25) {P12};
% UL, UR, DL, DR 1 Square
\node[thick, blue] (P13) at (-2.5,2.25) {P13};
\node[thick, blue] (Y16) at (2.5,2.25) {Y16};
\node[thick, blue] (P8) at (-2.5,-2.25) {P8};
\node[thick, blue] (Y9) at (2.5,-2.25) {Y9};
%% top diamond
\node[thick, blue] (R17) at (0,4) {R17};
\node[thick, blue] (R19) at (0,5) {R19};
\node[thick, blue] (R18) at (-1,4.5) {R18};
\node[thick, blue] (Y19) at (1,4.5) {Y19};
%% bottom diamond
\node[thick, blue] (R8) at (0,-4) {R8};
\node[thick, blue] (R6) at (0,-5) {R6};
\node[thick, blue] (R7) at (-1,-4.5) {R7};
\node[thick, blue] (Y6) at (1,-4.5) {Y6};
%% Right diamond
\node[thick, blue] (PI6) at (4,0) {PI6};
\node[thick, blue] (B6) at (5.5,0) {B6};
\node[thick, blue] (PI7) at (4,2) {PI7};
\node[thick, blue] (PI5) at (4,-1) {PI5};
%% left diamond
\node[thick, blue] (DG7) at (-4,0) {DG7};
\node[thick, blue] (B'6) at (-5.5,0) {B'6};
\node[thick, blue] (B'7) at (-4,2) {B'7};
\node[thick, blue] (DG6) at (-4,-1) {DG6};
%%
\node[thick, blue] (Y17) at (2.5,3.0) {Y17};
\node[thick, blue] (P14) at (-2.5,3.0) {P14};
\node[thick, blue] (P7) at (-2.5,-3) {P7};
\node[thick, blue] (Y8) at (2.5,-3.0) {Y8};
%%
\node[thick, blue] (G14) at (4,3) {G14};
\node[thick, blue] (G6) at (4,-3) {G6};
\node[thick, blue] (DG11) at (-4,3) {DG11};
\node[thick, blue] (DG5) at (-4,-3) {DG5};
%%
\node[thick, blue] (Y18) at (2.5,4) {Y18};
\node[thick, blue] (P15) at (-2.5,4.0) {P15 };
\node[thick, blue] (P6) at (-2.5,-4.0) {P6};
\node[thick, blue] (Y7) at (2.5,-4.0) {Y7};
%%
\node[thick, blue] (G15) at (4,4) {G15};
\node[thick, blue] (P16) at (-4,4) {P16};
\node[thick, blue] (P5) at (-4,-4) {P5};
\node[thick, blue] (G5) at (4,-4) {G5};
%%
\node[thick, blue] (P17) at (-4,5.25) {P17};
\node[thick, blue] (G16) at (4,5.25) {G16};
\node[thick, blue] (G4) at (5.5,-4.75) {G4};
\node[thick, blue] (P4) at (-5.5,-4.75) {P4};
%%
\node[thick, blue] (T5) at (7,0) {T5};
\node[thick, blue] (PI10) at (5.5,5) {PI10};
\node[thick, blue] (B'4) at (-7,0) {B'4};
\node[thick, blue] (Y'4) at (-5.5,5) {Y'4};
%%
\node[thick, blue] (Y22) at (1,6.5) {Y22};
\node[thick, blue] (R21) at (-1,6.5) {R21};
\node[thick, blue] (R4) at (-1,-6.5) {R4};
\node[thick, blue] (Y3) at (1,-6.5) {Y3};
%
\node[thick, blue] (B7) at (5.5,2) {B7};
\node[thick, blue] (R20) at (0,6) {R20};
\node[thick, blue] (R5) at (0,-6) {R5};
\node[thick, blue] (B'5) at (-5.5,2) {B'5};
%%
\node[thick, blue] (R22) at (0,7) {R22};
\node[thick, blue] (R23) at (0,8) { R23};
\node[thick, blue] (R3) at (0,-7) {R3};
\node[thick, blue] (R2) at (0,-8) {R2};
\node[thick, blue] (T8) at (7,2) {T8};
\node[thick, blue] (T9) at (8,0) {T9};
\node[thick, blue] (Y'3) at (-7,2) {Y'3};
\node[thick, blue] (Y'2) at (-8,0) {Y'2};
%%
%%
% edges for center square
 \draw[thick] (R12) -- (R13);
 \draw[thick] (R12) -- (Y12);
 \draw[thick] (Y12) -- (Y13);
 \draw[thick] (R13) -- (Y13);
 %Edges for first upper heptago
 \draw[thick] (R13) -- (R14);
 \draw[thick] (R14) -- (R15);
 \draw[thick] (R15) -- (R16);
 \draw[thick] (Y13) -- (Y14);
 \draw[thick] (Y14) -- (Y15);
 \draw[thick] (Y15) -- (R16);
  %Edges for first lower heptago
 \draw[thick] (R12) -- (R11);
 \draw[thick] (R11) -- (R10);
 \draw[thick] (R10) -- (R9);
 \draw[thick] (Y12) -- (Y11);
 \draw[thick] (Y11) -- (Y10);
 \draw[thick] (Y10) -- (R9);
   %Edges for first right heptago
    \draw[thick] (Y14) -- (G11);
    \draw[thick] (G11) -- (G10);
    \draw[thick] (G10) -- (G9);
    \draw[thick] (Y11) -- (G9);
 %Edges for first left heptago
    \draw[thick] (R14) -- (P12);
    \draw[thick] (P12) -- (DG8);
    \draw[thick] (DG8) -- (P9);
    \draw[thick] (P9) -- (R11);
 %% edges for UL UR DL and DR 1 out of center square
 \draw[thick] (P13) -- (R15);
  \draw[thick] (P13) -- (P12);
 \draw[thick] (Y16) -- (Y15);
 \draw[thick] (Y16) -- (G11);
 \draw[thick] (P8) -- (P9);
 \draw[thick] (P8) -- (R10);
 \draw[thick] (Y9) -- (Y10);
 \draw[thick] (Y9) -- (G9);
 %% top diamond
   \draw[thick] (R16) -- (R17);
   \draw[thick] (R17) -- (R18);
   \draw[thick] (R18) -- (R19);
   \draw[thick] (R19) -- (Y19);
   \draw[thick] (R17) -- (Y19);
 %% Bottom diamond
 \draw[thick] (R9) -- (R8);
 \draw[thick] (R8) -- (R7);
 \draw[thick] (R7) -- (R6);
 \draw[thick] (R6) -- (Y6);
 \draw[thick] (R8) -- (Y6);
 %% Right diamond
  \draw[thick] (G10) -- (PI6);
  \draw[thick] (PI6) -- (PI7);
  \draw[thick] (PI7) -- (B6);
  \draw[thick] (B6) -- (PI5);
  \draw[thick] (PI5) -- (PI6);
 %% left diamond
 \draw[thick] (DG8) -- (DG7);
 \draw[thick] (DG7) -- (DG6);
 \draw[thick] (DG6) -- (B'6);
 \draw[thick] (B'6) -- (B'7);
 \draw[thick] (B'7) -- (DG7);
 %%
 \draw[thick] (Y9) -- (Y8);
 \draw[thick] (Y16) -- (Y17);
 \draw[thick] (P13) -- (P14);
 \draw[thick] (P8) -- (P7);
 %%
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (G14) -- (Y17);
  \draw[thick] (G14) -- (PI7);
  \draw[thick] (G6) -- (PI5);
  \draw[thick] (G6) -- (Y8);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  %%
  \draw[thick] (P6) -- (P7);
  \draw[thick] (P6) -- (R7);
  \draw[thick] (Y7) -- (Y8);
  \draw[thick] (Y7) -- (Y6);
  \draw[thick] (Y18) -- (Y17);
  \draw[thick] (Y18) -- (Y19);
  \draw[thick] (P15) -- (P14);
  \draw[thick] (P15) -- (R18);
  %%
  \draw[thick] (G15) -- (Y18);
  \draw[thick] (G15) -- (G14);
  \draw[thick] (G5) -- (G6);
  \draw[thick] (G5) -- (Y7);
  \draw[thick] (P5) -- (P6);
  \draw[thick] (P5) -- (DG5);
  \draw[thick] (P16) -- (P15);
  \draw[thick] (P16) -- (DG11);
  %%
  \draw[thick] (G15) -- (G16);
  \draw[thick] (P16) -- (P17);
  \draw[thick] (P5) -- (P4);
  \draw[thick] (G5) -- (G4);
  %%
  \draw[thick] (T5) -- (G4);
  \draw[thick] (T5) -- (B7);
  \draw[thick] (B7) -- (B6);
  \draw[thick] (R19) -- (R20);
  \draw[thick] (R5) -- (R6);
  \draw[thick] (B'6) -- (B'5);
  %%
  \draw[thick] (Y22) -- (R20);
   \draw[thick] (Y22) -- (G16);
   \draw[thick] (G14) -- (PI7);
   \draw[thick] (G14) -- (Y17);
   \draw[thick] (PI10) -- (G16);
   \draw[thick] (PI10) -- (B7);
   \draw[thick] (Y3) -- (R5);
   \draw[thick] (Y3) -- (G4);
   \draw[thick] (R4) -- (R5);
   \draw[thick] (R4) -- (P4);
   \draw[thick] (B'4) -- (P4);
   \draw[thick] (B'4) -- (B'5);
   \draw[thick] (Y'4) -- (B'5);
   \draw[thick] (Y'4) -- (P17);
   \draw[thick] (P17) -- (R21);
   \draw[thick] (R21) -- (R20);
   %
   \draw[thick] (R21) -- (R22);
   \draw[thick] (Y22) -- (R22);
   \draw[thick] (R22) -- (R23);
   \draw[thick] (R3) -- (R4);
   \draw[thick] (R3) -- (Y3);
   \draw[thick] (R3) -- (R2);
   \draw[thick] (Y'3) -- (B'4);
   \draw[thick] (Y'3) -- (Y'4);
   \draw[thick] (Y'3) -- (Y'2);
   \draw[thick] (T8) -- (T5);
   \draw[thick] (T8) -- (PI10);
   \draw[thick] (T8) -- (T9);
   %%
   \draw[thick] (R2) to [out=0, in=-90]  (T9);
   \draw[thick] (R2) to [out=180, in=-90]  (Y'2);
   \draw[thick] (R23) to [out=180, in=90]  (Y'2);
   \draw[thick] (R23) to [out=0, in=90]  (T9);
\end{tikzpicture}
\]


\end{document}
























Labelled symmetric version

\[
\begin{tikzpicture}
\tikzstyle{every node}=[circle, scale=0.75]; %fill=blue!90
\tikzstyle{every edge} = [link];
 % Center square
\node[thick, blue] (R12) at (-.5,-.5) {$\scs R12$};
\node[thick, blue] (R13) at (-.5,.5) {$R13$ };
\node[thick, blue] (Y12) at (.5,-.5) { Y12};
\node[thick, blue] (Y13) at (.5,.5) { Y13};
  % 1 up center  heptagon
\node[thick, blue] (R14) at (-1.25,1.25) { R14};
\node[thick, blue] (R15) at (-1.25,2.25) { R15};
\node[thick, blue] (Y14) at (1.25,1.25) {Y14 };
\node[thick, blue] (Y15) at (1.25,2.25) { Y15};
\node[thick, blue] (R16) at (0,3) {R16 };
  % 1 down center heptago
\node[thick, blue] (R11) at (-1.25,-1.25) {R11};
\node[thick, blue] (R10) at (-1.25,-2.25) {R10};
\node[thick, blue] (Y11) at (1.25,-1.25) {Y11};
\node[thick, blue] (Y10) at (1.25,-2.25) {Y10};
\node[thick, blue] (R9) at (0,-3) {R9};
  % 1 right heptagon
\node[thick, blue] (G9) at (2.25,-1.25) {G9};
\node[thick, blue] (G10) at (3.25,0) {G10};
\node[thick, blue] (G11) at (2.25,1.25) {G11};
  % 2 left heptagon
\node[thick, blue] (P9) at (-2.25,-1.25) {P9};
\node[thick, blue] (DG8) at (-3.25,0) {DG8};
\node[thick, blue] (P12) at (-2.25,1.25) {P12};
% UL, UR, DL, DR 1 Square
\node[thick, blue] (P13) at (-2.25,2.25) {P13};
\node[thick, blue] (Y16) at (2.25,2.25) {Y16};
\node[thick, blue] (P8) at (-2.25,-2.25) {P8};
\node[thick, blue] (Y9) at (2.25,-2.25) {Y9};
%% top diamond
\node[thick, blue] (R17) at (0,4) {R17};
\node[thick, blue] (R19) at (0,5) {R19};
\node[thick, blue] (R18) at (-1,4.5) {R18};
\node[thick, blue] (Y19) at (1,4.5) {Y19};
%% bottom diamond
\node[thick, blue] (R8) at (0,-4) {R8};
\node[thick, blue] (R6) at (0,-5) {R6};
\node[thick, blue] (R7) at (-1,-4.5) {R7};
\node[thick, blue] (Y6) at (1,-4.5) {Y6};
%% Right diamond
\node[thick, blue] (PI6) at (4.25,0) {PI6};
\node[thick, blue] (B6) at (5.25,0) {B6};
\node[thick, blue] (PI7) at (4.75,1) {PI7};
\node[thick, blue] (PI5) at (4.75,-1) {PI5};
%% left diamond
\node[thick, blue] (DG7) at (-4.25,0) {DG7};
\node[thick, blue] (B'6) at (-5.25,0) {B'6};
\node[thick, blue] (B'7) at (-4.75,1) {B'7};
\node[thick, blue] (DG6) at (-4.75,-1) {DG6};
%%
\node[thick, blue] (Y17) at (3.0,3.0) {Y17};
\node[thick, blue] (P14) at (-3.0,3.0) {P14};
\node[thick, blue] (P7) at (-3.,-3) {P7};
\node[thick, blue] (Y8) at (3.0,-3.0) {Y8};
%%
\node[thick, blue] (G14) at (4,3) {G14};
\node[thick, blue] (G6) at (4,-3) {G6};
\node[thick, blue] (DG11) at (-4,3) {DG11};
\node[thick, blue] (DG5) at (-4,-3) {DG5};
%%
\node[thick, blue] (Y18) at (3,4) {};
\node[thick, blue] (P15) at (-3,4.0) {P15 };
\node[thick, blue] (P6) at (-3,-4.0) {P6};
\node[thick, blue] (Y7) at (3,-4.0) {Y7};
%%
\node[thick, blue] (G15) at (4,4) {G15};
\node[thick, blue] (P16) at (-4,4) {P16};
\node[thick, blue] (P5) at (-4,-4) {P5};
\node[thick, blue] (G5) at (4,-4) {G5};
%%
\node[thick, blue] (P17) at (-4.75,4.75) {P17};
\node[thick, blue] (G16) at (4.75,4.75) {G16};
\node[thick, blue] (G4) at (4.75,-4.75) {G4};
\node[thick, blue] (P4) at (-4.75,-4.75) {P4};
%%
\node[thick, blue] (T5) at (6.5,-1) {T5};
\node[thick, blue] (PI10) at (6.5,1) {PI10};
\node[thick, blue] (B'4) at (-6.5,-1) {B'4};
\node[thick, blue] (Y'4) at (-6.5,1) {Y'4};
%%
\node[thick, blue] (Y22) at (1,6.5) {Y22};
\node[thick, blue] (R21) at (-1,6.5) {R21};
\node[thick, blue] (R4) at (-1,-6.5) {R4};
\node[thick, blue] (Y3) at (1,-6.5) {Y3};
%
\node[thick, blue] (B7) at (6,0) {B7};
\node[thick, blue] (R20) at (0,6) {R20};
\node[thick, blue] (R5) at (0,-6) {R5};
\node[thick, blue] (B'5) at (-6,0) {B'5};
%%
\node[thick, blue] (R22) at (0,7) {R22};
\node[thick, blue] (R23) at (0,8) { R23};
\node[thick, blue] (R3) at (0,-7) {R3};
\node[thick, blue] (R2) at (0,-8) {R2};
\node[thick, blue] (T8) at (7,0) {T8};
\node[thick, blue] (T9) at (8,0) {T9};
\node[thick, blue] (Y'3) at (-7,0) {Y'3};
\node[thick, blue] (Y'2) at (-8,0) {Y'2};
%%
%%
% edges for center square
 \draw[thick] (R12) -- (R13);
 \draw[thick] (R12) -- (Y12);
 \draw[thick] (Y12) -- (Y13);
 \draw[thick] (R13) -- (Y13);
 %Edges for first upper heptago
 \draw[thick] (R13) -- (R14);
 \draw[thick] (R14) -- (R15);
 \draw[thick] (R15) -- (R16);
 \draw[thick] (Y13) -- (Y14);
 \draw[thick] (Y14) -- (Y15);
 \draw[thick] (Y15) -- (R16);
  %Edges for first lower heptago
 \draw[thick] (R12) -- (R11);
 \draw[thick] (R11) -- (R10);
 \draw[thick] (R10) -- (R9);
 \draw[thick] (Y12) -- (Y11);
 \draw[thick] (Y11) -- (Y10);
 \draw[thick] (Y10) -- (R9);
   %Edges for first right heptago
    \draw[thick] (Y14) -- (G11);
    \draw[thick] (G11) -- (G10);
    \draw[thick] (G10) -- (G9);
    \draw[thick] (Y11) -- (G9);
 %Edges for first left heptago
    \draw[thick] (R14) -- (P12);
    \draw[thick] (P12) -- (DG8);
    \draw[thick] (DG8) -- (P9);
    \draw[thick] (P9) -- (R11);
 %% edges for UL UR DL and DR 1 out of center square
 \draw[thick] (P13) -- (R15);
  \draw[thick] (P13) -- (P12);
 \draw[thick] (Y16) -- (Y15);
 \draw[thick] (Y16) -- (G11);
 \draw[thick] (P8) -- (P9);
 \draw[thick] (P8) -- (R10);
 \draw[thick] (Y9) -- (Y10);
 \draw[thick] (Y9) -- (G9);
 %% top diamond
   \draw[thick] (R16) -- (R17);
   \draw[thick] (R17) -- (R18);
   \draw[thick] (R18) -- (R19);
   \draw[thick] (R19) -- (Y19);
   \draw[thick] (R17) -- (Y19);
 %% Bottom diamond
 \draw[thick] (R9) -- (R8);
 \draw[thick] (R8) -- (R7);
 \draw[thick] (R7) -- (R6);
 \draw[thick] (R6) -- (Y6);
 \draw[thick] (R8) -- (Y6);
 %% Right diamond
  \draw[thick] (G10) -- (PI6);
  \draw[thick] (PI6) -- (PI7);
  \draw[thick] (PI7) -- (B6);
  \draw[thick] (B6) -- (PI5);
  \draw[thick] (PI5) -- (PI6);
 %% left diamond
 \draw[thick] (DG8) -- (DG7);
 \draw[thick] (DG7) -- (DG6);
 \draw[thick] (DG6) -- (B'6);
 \draw[thick] (B'6) -- (B'7);
 \draw[thick] (B'7) -- (DG7);
 %%
 \draw[thick] (Y9) -- (Y8);
 \draw[thick] (Y16) -- (Y17);
 \draw[thick] (P13) -- (P14);
 \draw[thick] (P8) -- (P7);
 %%
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (G14) -- (Y17);
  \draw[thick] (G14) -- (PI7);
  \draw[thick] (G6) -- (PI5);
  \draw[thick] (G6) -- (Y8);
  \draw[thick] (DG11) -- (P14);
  \draw[thick] (DG11) -- (B'7);
  \draw[thick] (DG5) -- (DG6);
  \draw[thick] (DG5) -- (P7);
  %%
  \draw[thick] (P6) -- (P7);
  \draw[thick] (P6) -- (R7);
  \draw[thick] (Y7) -- (Y8);
  \draw[thick] (Y7) -- (Y6);
  \draw[thick] (Y18) -- (Y17);
  \draw[thick] (Y18) -- (Y19);
  \draw[thick] (P15) -- (P14);
  \draw[thick] (P15) -- (R18);
  %%
  \draw[thick] (G15) -- (Y18);
  \draw[thick] (G15) -- (G14);
  \draw[thick] (G5) -- (G6);
  \draw[thick] (G5) -- (Y7);
  \draw[thick] (P5) -- (P6);
  \draw[thick] (P5) -- (DG5);
  \draw[thick] (P16) -- (P15);
  \draw[thick] (P16) -- (DG11);
  %%
  \draw[thick] (G15) -- (G16);
  \draw[thick] (P16) -- (P17);
  \draw[thick] (P5) -- (P4);
  \draw[thick] (G5) -- (G4);
  %%
  \draw[thick] (T5) -- (G4);
  \draw[thick] (T5) -- (B7);
  \draw[thick] (B7) -- (B6);
  \draw[thick] (R19) -- (R20);
  \draw[thick] (R5) -- (R6);
  \draw[thick] (B'6) -- (B'5);
  %%
  \draw[thick] (Y22) -- (R20);
   \draw[thick] (Y22) -- (G16);
   \draw[thick] (G14) -- (PI7);
   \draw[thick] (G14) -- (Y17);
   \draw[thick] (PI10) -- (G16);
   \draw[thick] (PI10) -- (B7);
   \draw[thick] (Y3) -- (R5);
   \draw[thick] (Y3) -- (G4);
   \draw[thick] (R4) -- (R5);
   \draw[thick] (R4) -- (P4);
   \draw[thick] (B'4) -- (P4);
   \draw[thick] (B'4) -- (B'5);
   \draw[thick] (Y'4) -- (B'5);
   \draw[thick] (Y'4) -- (P17);
   \draw[thick] (P17) -- (R21);
   \draw[thick] (R21) -- (R20);
   %
   \draw[thick] (R21) -- (R22);
   \draw[thick] (Y22) -- (R22);
   \draw[thick] (R22) -- (R23);
   \draw[thick] (R3) -- (R4);
   \draw[thick] (R3) -- (Y3);
   \draw[thick] (R3) -- (R2);
   \draw[thick] (Y'3) -- (B'4);
   \draw[thick] (Y'3) -- (Y'4);
   \draw[thick] (Y'3) -- (Y'2);
   \draw[thick] (T8) -- (T5);
   \draw[thick] (T8) -- (PI10);
   \draw[thick] (T8) -- (T9);
   %%
   \draw[thick] (R2) to [out=0, in=-90]  (T9);
   \draw[thick] (R2) to [out=180, in=-90]  (Y'2);
   \draw[thick] (R23) to [out=180, in=90]  (Y'2);
   \draw[thick] (R23) to [out=0, in=90]  (T9);
\end{tikzpicture}
\]










OLD






























\end{document}















\newpage













%\[
%\hackcenter{
%\begin{tikzpicture}
%\draw[thick, blue] (0,0) to [out=90, in=220] (.75,1);
%\draw[thick, green] (1.5,-1) to [out=90, in=-30] (.75,1);
%\draw[thick, blue] (.8,1) to  (.8,2);
%\node at (.75,2.3) {$M$};
%\node at (1.5,-1.3) {$M$};
%%% Middle coupon
%\node[draw, thick, fill=blue!20,rounded corners=4pt,inner sep=4pt] (X) at (0,.0) {$\iota$};
%\node[draw, thick, fill=blue!20,rounded corners=4pt,inner sep=4pt] (X) at (.75,1) {$\alpha$};
%\end{tikzpicture} }
%\quad = \quad
%\hackcenter{
%\begin{tikzpicture}
%\draw[thick, blue] (0,-1) to (0,2);
%\node at (0,2.3) {$M$};
%\node at (0,-1.3) {$M$};
%\end{tikzpicture} }
%\]

\end{document}



